Optimal Algorithms for Ridge and Lasso Regression with Partially Observed Attributes

We consider the most common variants of linear regression, including Ridge, Lasso and Support-vector regression, in a setting where the learner is allowed to observe only a fixed number of attributes of each example at training time. We present simple and efficient algorithms for these problems: for Lasso and Ridge regression they need the same total number of attributes (up to constants) as do full-information algorithms, for reaching a certain accuracy. For Support-vector regression, we require exponentially less attributes compared to the state of the art. By that, we resolve an open problem recently posed by Cesa-Bianchi et al. (2010). Experiments show the theoretical bounds to be justified by superior performance compared to the state of the art.

==> lasso_3vs5_10pts_k4.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=4280.64, xmax=47463.36,
xlabel={Number of attributes},
ymin=0.404046992871272, ymax=0.965534244271264,
ylabel={Test squared error},
axis lines=left,
axis on top,
legend entries={AELR,AER,Offline},
legend style={nodes=right}]
\addplot [
color=green!50!black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (4704,0.795603720392433)+-(0.0,0.0688195726502734)(9408,0.71485803776341)+-(0.0,0.0496116195373445)(14112,0.681853822801169)+-(0.0,0.0435442504916047)(18816,0.639661727266415)+-(0.0,0.0396309275232841)(23520,0.624456111030838)+-(0.0,0.0470841074400595)(28224,0.599202228753313)+-(0.0,0.047452806706332)(32928,0.608903348720876)+-(0.0,0.0467905010492932)(37632,0.581416811821655)+-(0.0,0.034845708425288)(42336,0.571884915534481)+-(0.0,0.0373306992563666)(47040,0.546725149760739)+-(0.0,0.0300966239896273) 
};

\addplot [
color=red,
dashed
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (4704,0.868091816143158)+-(0.0,0.0974424281281058)(9408,0.81292588749111)+-(0.0,0.0630775339370052)(14112,0.774449007274695)+-(0.0,0.0584460264704767)(18816,0.768350261782315)+-(0.0,0.0645625633724904)(23520,0.744503598160567)+-(0.0,0.0402051305656428)(28224,0.72124289141191)+-(0.0,0.0431702478426694)(32928,0.717875424084904)+-(0.0,0.0467218743193272)(37632,0.696870050431572)+-(0.0,0.0351735764324453)(42336,0.687579925150294)+-(0.0,0.051029522459949)(47040,0.690987443845537)+-(0.0,0.0549521757923697) 
};

\addplot [
color=blue,
dotted
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (4704,0.836077573305386)+-(0.0,0.113405998085888)(9408,0.60987865635816)+-(0.0,0.0904555757765982)(14112,0.539113710933935)+-(0.0,0.0777526471163386)(18816,0.506421176252506)+-(0.0,0.0469383061717956)(23520,0.495258624955457)+-(0.0,0.0595237075279841)(28224,0.475098034605834)+-(0.0,0.0658349373279696)(32928,0.461218217180494)+-(0.0,0.044729568563438)(37632,0.455268090065762)+-(0.0,0.05122109719449)(42336,0.450066112375436)+-(0.0,0.0376637002807405)(47040,0.45133097485368)+-(0.0,0.0413831290384844) 
};

\end{axis}
\end{tikzpicture}


==> ridge_3vs5_10pts_k56.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=61355.84, xmax=680308.16,
xlabel={Number of attributes},
ymin=0.249782261492429, ymax=0.523122776734702,
ylabel={Test squared error},
axis lines=left,
axis on top,
legend entries={AERR,AER,Offline},
legend style={nodes=right}]
\addplot [
color=green!50!black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (67424,0.401538737938388)+-(0.0,0.0334280459506332)(134848,0.360732671239329)+-(0.0,0.018787771150739)(202272,0.343458960801848)+-(0.0,0.0177229622556076)(269696,0.332752128949618)+-(0.0,0.0179097208511357)(337120,0.322018411413624)+-(0.0,0.0100565974351034)(404544,0.313765020694926)+-(0.0,0.0153051420119066)(471968,0.306328109372373)+-(0.0,0.0142996737474986)(539392,0.301360520976859)+-(0.0,0.00913335775883484)(606816,0.300531171849021)+-(0.0,0.0122305070989906)(674240,0.293913207584297)+-(0.0,0.0120665456188664) 
};

\addplot [
color=red,
dashed
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (67424,0.508795342781171)+-(0.0,0.0143274339535313)(134848,0.438679261550782)+-(0.0,0.0174236150929475)(202272,0.406670779206117)+-(0.0,0.0205589143287334)(269696,0.386725570224659)+-(0.0,0.0116811490945351)(337120,0.371250307503383)+-(0.0,0.0174665531466884)(404544,0.369074097308667)+-(0.0,0.0137462105774966)(471968,0.355028801020246)+-(0.0,0.00952911688198654)(539392,0.353217793840303)+-(0.0,0.0157479839576846)(606816,0.344132652086442)+-(0.0,0.0154815200478138)(674240,0.343803181601666)+-(0.0,0.0128359523926403) 
};

\addplot [
color=blue,
dotted
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (67424,0.38087422584776)+-(0.0,0.0166128489290235)(134848,0.316891738716516)+-(0.0,0.0145407765760314)(202272,0.297090342060935)+-(0.0,0.00986123533097882)(269696,0.282212747206717)+-(0.0,0.0102567217346834)(337120,0.273947695809949)+-(0.0,0.00905984108838453)(404544,0.268453454465837)+-(0.0,0.00823885104211114)(471968,0.265561964887735)+-(0.0,0.00819086544226816)(539392,0.263091659976207)+-(0.0,0.00825895631427925)(606816,0.26061196960304)+-(0.0,0.00777461330917278)(674240,0.258082429417383)+-(0.0,0.00830016792495392) 
};

\end{axis}
\end{tikzpicture}

